Field of moduli and field of definition of Galois covers

In this paper we investigate the cohomological obstruction for the field of moduli of a $G$-cover to be a field of definition, in the case of local fields and covers with tame admissible reduction. This applies in particular to $p$-adic fields where $p$ does not divide the order of the group $G$. We give examples of $G$-covers with field of moduli $\QQ_p$ that cannot be defined over $\QQ_p$, for all primes $p>5$.

==> realfig1.tex <==
{\setlength{\unitlength}{0.00045in}

\begin{picture}(4962,2289)(0,-10)
\put(1350,2037){\circle*{90}}
\put(4050,2037){\circle*{90}}
\put(1350,237){\circle*{90}}
\put(4050,237){\circle*{90}}
\put(1350,2037){\circle{450}}
\put(4050,2037){\circle{450}}
\put(1350,237){\circle{450}}
\put(4050,237){\circle{458}}
\drawline(450,1137)(4950,1137)
\drawline(2700,1137)(1530,1902)(1530,1902)
\drawline(2700,1137)(3870,1902)
\drawline(2700,1137)(1530,372)
\drawline(2700,1137)(3870,372)
\drawline(1395,2262)(1305,2262)
\drawline(1425.000,2292.000)(1305.000,2262.000)(1425.000,2232.000)
\drawline(4095,2262)(4005,2262)
\drawline(4125.000,2292.000)(4005.000,2262.000)(4125.000,2232.000)
\drawline(1305,12)(1395,12)
\drawline(1275.000,-18.000)(1395.000,12.000)(1275.000,42.000)(1275.000,-18.000)
\drawline(4005,12)(4095,12)
\drawline(3975.000,-18.000)(4095.000,12.000)(3975.000,42.000)(3975.000,-18.000)
\put(0,1050){$\RR$}
\put(4500,1947){$\gamma_1$}
\put(700,2000){$\gamma_2$}
\put(700,100){$\gamma_3$}
\put(4500,147){$\gamma_4$}
\end{picture}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "obstruction"
%%% End: 


==> realfig2.tex <==
{\setlength{\unitlength}{0.00045in}
\begin{picture}(4962,1275)(0,70)
\drawline(3420.000,891.000)(3351.722,914.132)(3281.251,929.324)
   (3209.508,936.377)(3137.427,935.201)(3065.952,925.809)
   (2996.015,908.324)(2928.529,882.976)(2864.375,850.094)
   (2804.390,810.109)(2749.359,763.541)(2700.000,711.000)
\drawline(1980.000,576.000)(2033.830,527.335)(2095.015,488.316)
   (2161.844,460.033)(2232.450,443.276)(2304.861,438.514)
   (2377.054,445.880)(2447.011,465.167)(2512.778,495.838)
   (2572.518,537.034)(2624.562,587.606)(2667.455,646.140)
   (2699.999,711.000)
\drawline(2700.000,711.000)(2745.748,655.468)(2794.538,602.588)
   (2846.217,552.527)(2900.621,505.442)(2957.579,461.482)
   (3016.913,420.784)(3078.435,383.478)(3141.952,349.680)
   (3207.265,319.496)(3274.167,293.022)(3342.448,270.341)
   (3411.894,251.524)(3482.285,236.631)(3553.401,225.708)
   (3625.017,218.789)(3696.909,215.897)(3768.849,217.041)
   (3840.613,222.216)(3911.973,231.408)(3982.706,244.586)
   (4052.588,261.709)(4121.401,282.723)(4188.926,307.563)
   (4254.953,336.150)(4319.273,368.394)(4381.684,404.194)
   (4441.990,443.437)(4500.000,486.000)
\drawline(2700.000,711.000)(2654.252,766.532)(2605.462,819.412)
   (2553.783,869.473)(2499.379,916.558)(2442.421,960.518)
   (2383.087,1001.216)(2321.565,1038.522)(2258.048,1072.320)
   (2192.735,1102.504)(2125.833,1128.978)(2057.552,1151.659)
   (1988.106,1170.476)(1917.715,1185.369)(1846.599,1196.292)
   (1774.983,1203.211)(1703.091,1206.103)(1631.151,1204.959)
   (1559.387,1199.784)(1488.027,1190.592)(1417.294,1177.414)
   (1347.412,1160.291)(1278.599,1139.277)(1211.074,1114.437)
   (1145.047,1085.850)(1080.727,1053.606)(1018.316,1017.806)
   (958.010,978.563)(900.000,936.000)
\put(900,711){\circle*{90}}
\put(4500,711){\circle*{90}}
\put(1800,711){\circle*{90}}
\put(3600,711){\circle*{90}}
\put(900,711){\circle{450}}
\put(1800,711){\circle{450}}
\put(3600,711){\circle{450}}
\put(4500,711){\circle{450}}
\drawline(450,711)(4950,711)
\drawline(3555,486)(3645,486)
\drawline(3525.000,456.000)(3645.000,486.000)(3525.000,516.000)(3525.000,456.000)
\drawline(4545,936)(4455,936)
\drawline(4575.000,966.000)(4455.000,936.000)(4575.000,906.000)(4575.000,966.000)
\drawline(1845,936)(1755,936)
\drawline(1875.000,966.000)(1755.000,936.000)(1875.000,906.000)(1875.000,966.000)
\drawline(855,486)(945,486)
\drawline(825.000,456.000)(945.000,486.000)(825.000,516.000)(825.000,456.000)
\put(0,576){$\RR$}
\put(3465,1250){$\gamma_1$}
\put(4410,1250){$\gamma_4$}
\put(810,81){$\gamma_2$}
\put(1710,36){$\gamma_3$}
\end{picture}
}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "obstruction"
%%% TeX-master: "obstruction"
%%% End: 


==> treefig1.tex <==
\setlength{\unitlength}{0.0005in}
%

\begin{picture}(8068,3120)(0,-10)
\put(1670,1377){\circle*{90}}
\put(545,1827){\circle*{90}}
\put(545,927){\circle*{90}}
\put(2795,1827){\circle*{90}}
\put(2795,927){\circle*{90}}
\put(6845,2227){\circle{90}}
\put(6125,1327){\circle*{90}}
\put(7565,1327){\circle*{90}}
\put(5675,427){\circle*{90}}
\put(6575,427){\circle*{90}}
\put(7115,427){\circle*{90}}
\put(8015,427){\circle*{90}}
\drawline(95,1377)(3245,1377)
\drawline(545,2277)(545,477)
\drawline(2795,2277)(2795,477)
\drawline(6800,2182)(6125,1327)
\drawline(6800,2182)(6125,1327)
\drawline(6890,2182)(7565,1327)
\drawline(6890,2182)(7565,1327)
\drawline(6125,1327)(5675,427)
\drawline(6125,1327)(5675,427)
\drawline(6125,1327)(6575,427)
\drawline(6125,1327)(6575,427)
\drawline(7565,1327)(7115,427)
\drawline(7565,1327)(7115,427)
\drawline(7565,1327)(8015,427)
\drawline(7565,1327)(8015,427)
\put(185,1827){$\zb_1$}
\put(185,927){$\zb_2$}
\put(3020,1827){$\zb_3$}
\put(3020,927){$\zb_4$}
\put(1620,972){$\zb_0$}
\put(445,27){$\Xb_5$}
\put(2695,27){$\Xb_6$}
\put(3605,1277){$\Xb_0$}
\put(5765,1327){$5$}
\put(7850,1327){$6$}
\put(5575,50){$1$}
\put(6555,50){$2$}
\put(7075,50){$3$}
\put(8015,50){$4$}
\put(6800,2497){$0$}
\end{picture}


==> treefig2.tex <==
\setlength{\unitlength}{0.0005in}
\begin{picture}(5776,2194)(0,-10)
\put(4688,1092){\circle{2160}}
\put(1088,1092){\circle{2160}}
\put(2888,1092){\circle*{90}}
\put(1088,1542){\circle{540}}
\put(1088,642){\circle{540}}
\put(4688,1542){\circle{540}}
\put(4688,642){\circle{540}}
\put(1088,1542){\circle*{90}}
\put(1088,642){\circle*{90}}
\put(4688,1542){\circle*{90}}
\put(4688,642){\circle*{90}}
%\drawline(1043,12)(1133,12)
\drawline(1013.000,-18.000)(1133.000,12.000)(1013.000,42.000)
\put(1000,-200){$\gamma_5$}
%\drawline(4643,12)(4733,12)
\drawline(4613.000,-18.000)(4733.000,12.000)(4613.000,42.000)
\put(4600,-200){$\gamma_6$}
\drawline(2888,1092)(2168,1092)
\drawline(2888,1092)(3608,1092)(3608,1092)
\drawline(2168,1092)(1358,1542)
\drawline(2168,1092)(1358,642)
\drawline(3608,1092)(4418,1542)
\drawline(3608,1092)(4418,642)
%\drawline(1043,1272)(1133,1272)
\drawline(1013.000,1242.000)(1133.000,1272.000)(1013.000,1302.000)
%\drawline(1043,372)(1133,372)
\drawline(1013.000,342.000)(1133.000,372.000)(1013.000,402.000)
%\drawline(4643,1272)(4733,1272)
\drawline(4613.000,1242.000)(4733.000,1272.000)(4613.000,1302.000)
%\drawline(4643,372)(4733,372)
\drawline(4613.000,342.000)(4733.000,372.000)(4613.000,402.000)
\put(2800,1362){$z_0$}
\put(368,1497){$\gamma_1$}
\put(368,642){$\gamma_2$}
\put(5138,1542){$\gamma_4$}
\put(5138,642){$\gamma_3$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "obstruction"
%%% End: 

